Exploiting Modern Hardware for High-Dimensional Nearest Neighbor Search

Many multimedia information retrieval or machine learning problems require efficient high-dimensional nearest neighbor search techniques. For instance, multimedia objects (images, music or videos) can be represented by high-dimensional feature vectors. Finding two similar multimedia objects then comes down to finding two objects that have similar feature vectors. In the current context of mass use of social networks, large scale multimedia databases or large scale machine learning applications are more and more common, calling for efficient nearest neighbor search approaches. This thesis builds on product quantization, an efficient nearest neighbor search technique that compresses high-dimensional vectors into short codes. This makes it possible to store very large databases entirely in RAM, enabling low response times. We propose several contributions that exploit the capabilities of modern CPUs, especially SIMD and the cache hierarchy, to further decrease response times offered by product quantization.

==> derivedquant/fig/buckets.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

\newcommand{\idHeight}{2eX}

\newlength\cellWidth
\setlength{\cellWidth}{\widthof{254}}

\tikzset{
  array cell/.style = {
    rectangle,
    draw,
    text width=\cellWidth,
    minimum height=3.7ex,
    align=center,
  },
  array/.style = {
    matrix of math nodes,
    row sep = -\pgflinewidth,
    column sep = -\pgflinewidth,
    nodes={
      array cell
    },
  }
}

%\tikzset{
%  array cell/.style = {
%    rectangle,
%    draw,
%    text height=\idHeight,
%    text depth=0.75ex,
%  },
%  array/.style = {
%    matrix of math nodes,
%    row sep = -\pgflinewidth,
%    column sep = -\pgflinewidth,
%    nodes = {
%      array cell,
%    },
%  }
%}

\tikzstyle{bucket} = [
  rectangle split,
  rectangle split horizontal,
  draw
]

\newcommand{\slotWidth}{3em}

\tikzstyle{slot} = [
  align=center,
  text width=\slotWidth
]

\newcommand{\bucketSep}{2.5em}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\begin{tikzpicture}

\node [array] (distances)
{%
  0\\
  1\\
  \rvdots\\
  254\\
};

\node [bucket,
rectangle split parts=5,
right=\bucketSep of distances-1-1.east,
anchor=west] (bucket0) {%
  \nodepart[slot]{one}869
  \nodepart[slot]{two}7809
  \nodepart[slot]{three}1632
  \nodepart[slot]{four}2050
  \nodepart{five}\dots
};

\draw[->] (distances-1-1.east) -- (bucket0.west);

\node [bucket,
  rectangle split parts=3,
  right=\bucketSep of distances-2-1.east,
  anchor=west] (bucket1) {%
  \nodepart[slot]{one}1088
  \nodepart[slot]{two}8215
  \nodepart{three}\dots
};

\draw[->] (distances-2-1.east) -- (bucket1.west);

\node [bucket,
rectangle split parts=4,
right=\bucketSep of distances-4-1.east,
anchor=west] (bucket254) {%
  \nodepart[slot]{one}6755
  \nodepart[slot]{two}6287
  \nodepart[slot]{three}9845
  \nodepart{four}\dots
};

\draw[->] (distances-4-1.east) -- (bucket254.west);

% Labels
\draw [decoration={brace,raise=5pt},
  decorate] (distances-1-1.north west) --  node[above=10pt,align=center] {\emph{Bucket IDs}\\(distances)} (distances-1-1.north east);
  
\draw [decoration={brace,raise=5pt},
decorate] (bucket0.north west) --  node[above=10pt] {\emph{Bucket contents} (vector IDs)} (bucket0.north east);

\end{tikzpicture}
\end{document}

==> derivedquant/fig/quantizer0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{derivedquant/fig/cmaps}

\begin{document}
\begin{tikzpicture}

\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x]
    table {derivedquant/fig/quantizer_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {derivedquant/fig/quantizer_voronoi.dat};
\end{axis}

\end{tikzpicture}
\end{document}


==> derivedquant/fig/quantizer1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{derivedquant/fig/cmaps}

\begin{document}
\begin{tikzpicture}

\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x, 
    scatter, scatter src=explicit,
    colormap name=rainbow16,
    visualization depends on={\thisrow{group} \as \group},
    nodes near coords*={(\pgfmathprintnumber[int trunc]{\pgfplotspointmeta})},
    every node near coord/.append style={font=\nodeFont, adjust near node color},
    point meta=\thisrow{group},
] table {derivedquant/fig/quantizer_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {derivedquant/fig/quantizer_voronoi.dat};
\end{axis}

\end{tikzpicture}
\end{document}


==> derivedquant/fig/quantizer2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{derivedquant/fig/cmaps}

\begin{document}
\begin{tikzpicture}
\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x, 
    scatter, scatter src=explicit,
    colormap name=rainbow16,
    visualization depends on={\thisrow{label} \as \pointLabel},
    nodes near coords*={$\pgfmathprintnumber[int trunc]{\pointLabel}$},
    every node near coord/.append style={font=\nodeFont, adjust near node color},
    point meta=\thisrow{group},
    ]
    table {derivedquant/fig/quantizer_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {derivedquant/fig/quantizer_voronoi.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> derivedquant/fig/quantizer3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}

\pgfplotsset{compat=1.12}
\input{derivedquant/fig/cmaps}

\begin{document}
\begin{tikzpicture}
\begin{axis}[voronoiaxis]
\addplot [
    only marks, mark=x, 
    scatter, scatter src=explicit,
    colormap name=rainbow16,
    nodes near coords*={\pgfmathprintnumber[int trunc]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\nodeFont, adjust near node color},
    point meta=\thisrow{label},
    ]
    table {derivedquant/fig/quantizer_cheap_centroids.dat};
\addplot [no markers, update limits=false, dotted] table {derivedquant/fig/quantizer_cheap_voronoi.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> fastpq/fig/fastpq_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}

\def\vertsep{0.5cm}
\def\discardsep{1.2cm}

\tikzstyle{computation} = [
  shape=rectangle,
  minimum width=5.5cm,
  align=center,
  draw
]

\tikzstyle{check} = [
  shape=diamond,
  minimum width=4.5cm,
  aspect=3,
  align=center,
  draw
]

% Input
\node (input) {$c$};

% Lower bound Computations
\node[computation,
  right=1.5cm of input.east,
  anchor=west
] (lbcomp) {Compute lower bound\\(Small tables, SIMD additions)};

\draw[->] (input.east) -- (lbcomp.west);

% First check
\node[check,
  below=\vertsep of lbcomp.south,
  anchor=north,
] (check1) {lower bound $<$ $\mathit{min}$};
  
\node[
  left=\discardsep of check1.west,
  anchor=east
] (discard1) {\Large $\otimes$};

\draw[->] (lbcomp.south) -- (check1.north);
\draw[->] (check1.west) -- (discard1.east);

\node[
  right=0.1cm of check1.south,
  inner ysep=0,
  outer ysep=0,
  anchor=north west
] {\small yes};

\node[
  inner xsep=0,
  outer xsep=0,
  right=0cm of check1.west,
  anchor=south east
] {\small no};

% Distance computation
\node[shape=rectangle,
draw,
below=\vertsep of check1.south,
anchor=north,
align=center] (pqcomp) {Compute distance\\(L1 cache accesses, Scalar additions)};

\draw[->] (check1.south) -- (pqcomp.north);

% Second check
\node[check,
  below=\vertsep of pqcomp.south,
  anchor=north] (check2) {distance $<$ $\mathit{min}$};
  
\node[
  left=\discardsep of check2.west,
  anchor=east
] (discard2) {\Large $\otimes$};

\node[
  right=0.1cm of check2.south,
  inner ysep=0,
  outer ysep=0,
  anchor=north west
] {\small yes};

\node[
inner xsep=0,
outer xsep=0,
right=0cm of check2.west,
anchor=south east
] {\small no};

\draw[->] (pqcomp.south) -- (check2.north);
\draw[->] (check2.west) -- (discard2.east);

% Result
\node[shape=rectangle,
  below=\vertsep of check2.south,
  anchor=north,
  align=center] (result) {$c$ is the new\\nearest neighbor};

\draw[->] (check2.south) -- (result.north);

\end{tikzpicture}
\end{document}


==> fastpq/fig/grouped_codes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes}
\usepackage{pq}

\begin{document}
\begin{tikzpicture}[x=20pt, y=20pt, node distance=1pt,outer sep = 0pt]

\def\pqshadecolor{gray!80}
\node[draw=none,fill=none](n){};
\pqhead{z1}{n}(0)(0)(0)(0)
\pqvector{a1}{z1}(0,1  0,3  0,2  0,5  0,6  0,9  0,4  0,8)
%\pqvector{b1}{a1}(0,1  0,2  0,8  0,4  a,1  9,7  6,d  a,f)
\pqvector{c1}{a1}(0,8  0,a  0,b  0,1  3,d  b,c  8,2  d,6)
\smediumdotsbox{d1}{c1}

%\pqhead{z2}{d1}(0)(0)(0)(1)
%\pqvector{a2}{z2}(0,d  0,7  0,2  1,7  6,9  5,7  4,5  1,3)
%\pqvector{b2}{a2}(0,e  0,6  0,2  1,9  b,0  8,e  c,9  1,3)
%\pqvector{c2}{b2}(0,4  0,c  0,e  1,a  f,1  0,f  a,9  1,7)
%\mediumdotsbox{d2}{c2}

\pqhead{z3}{d1}(3)(1)(2)(0)
\pqvector{a3}{z3}(3,f  1,1  2,1  0,0  0,1  f,2  1,2  1,1)
\pqvector{b3}{a3}(3,4  1,6  2,5  0,6  2,3  9,2  b,c  d,1)
%\pqvector{c3}{b3}(3,7  1,a  2,1  0,0  3,2  8,b  e,9  0,3)
\smediumdotsbox{d3}{b3}


\pqhead{z4}{d3}(f)(f)(f)(f)
\pqvector{a4}{z4}(f,5  f,c  f,f  f,1  4,6  3,3  c,f  2,c)
\pqvector{b4}{a4}(f,6  f,f  f,6  f,0  2,3  0,b  b,6  2,f)
%\pqvector{c4}{b4}(f,4  f,f  f,b  f,b  5,2  e,f  4,2  b,d)
\ssmalldotsbox{d4}{b4}

%
%\node[right  = 0.00cm of b1, info](t0) {$p_{3h} = 0$};
%\node[right  = 0.00cm of b2, info](t1) {$p_{3h} = 1$};
%\path[] (t0)--(t1) node[midway] (sx0) {};
%\node[right  = -0.18cm of sx0, info](s0) {$p_{2h} = 0$};
%\node[below  = 2.0cm of s0, info](s1) {$p_{2h} = 1$};
%\node[right = -0.13cm of t1, info](u0) {$p_{1h} = 0$};
%\node[right = -0.18cm of s1, info](v0) {$p_{0h} = 0$};
%\node[below  = 2.0cm of t1, info](t2) {};
%\node[below  = 2.0cm of u0, info](u1) {};
%\path[draw] (t0)--(s0);
%\path[draw] (t1)--(s0);
%\path[draw] (s0)--(u0);
%\path[draw] (s1)--(u0);
%\path[draw,dotted] (t2)--(s1);
%\path[draw] (u0)--(v0);
%\path[draw,dotted] (u1)--(v0);
%\node[right = 3cm of d3](z) {\Huge\vbox{\hbox{.}\vspace{0.5eX}\hbox{.}\vspace{0.5eX}\hbox{.}}};%
%\node[right  = 0.6cm of tx1, info](t1) {$p_{1h} = 0$};
%\node[below = 0.8cm of t30] (tx0) {};
%\node[right  = 0.6cm of tx0, info](t0) {$p_{1h} = 1$};
%
%\path[draw] (t21)--(t1)--(t31);
%\path[draw] (t30)--(t0);
%
%\path[] (t1)--(t0) node[midway] (moredots) {\vdots};
\end{tikzpicture}
\end{document}

==> fastpq/fig/minimum_tables.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[node distance=1pt,outer sep = 0pt]

\tikzstyle{box}=[rectangle,draw,text centered, font=\ttfamily]
\tikzstyle{info}=[ellipse,text centered] % draw

\tikzstyle{box}=[rectangle,draw,text centered, font=\ttfamily]
%\tikzstyle{smallbox}=[box,minimum height=12pt]
\tikzstyle{normalbox}=[box,minimum height=12.5pt,text width=6.48em]

\def\longdots{\phantom{0} \dots \dots \phantom{0}}
\def\phantomcell{\phantom{3\; 1} \dots \phantom{8}}

\def\z#1{\textcolor{red}{\textbf{#1}}}

\begin{scope}[xshift=-5cm]
\node(title){Distance Tables};
\matrix[below = 0.4cm of title](dist) [
  matrix of math nodes,
  column sep=-\pgflinewidth,
  row sep=1mm,
  nodes={draw}]{
	2 \; 5 \dots \z{1} &  \z{4}\;6 \dots 8 & \longdots &  6\;1 \dots \z{1}\\
	4 \; 6 \dots \z{3} &  8\;7 \dots \z{3} & \longdots &  7\;8 \dots \z{7} \\
	1 \; \z{1} \dots 4 &  \z{1}\;3 \dots 2 & \longdots &  \z{0}\;2 \dots 6 \\
	7 \; 5 \dots \z{2} &  5\;\z{2} \dots 4 & \longdots &  2\;6 \dots \z{0} \\};
\end{scope}

\def\phdots{\phantom{0}\dots\phantom{0}}

\begin{scope}[xshift=0cm]
\node(title){Minimum Tables};
\matrix[below = 0.4cm of title] (mindist) [
  matrix of math nodes,
  column sep=-\pgflinewidth,
  row sep=1mm,
  nodes = {draw}]{
	1 & 4 & \phdots &  1 \\
	3 & 3 & \phdots &  7 \\
	1 & 1 & \phdots &  0 \\
	2 & 2 & \phdots &  0 \\};
\end{scope}

\footnotesize
\node[above = 0cm of dist-1-1.north west](lab1){\texttt{\phantom{00}00}};
\node[above = 0cm of dist-1-2.north west](lab1){\texttt{\phantom{00}10}};
\node[above = 0cm of dist-1-4.north west](lab1){\texttt{\phantom{00}f0}};

\node[above = 0cm of mindist-1-1.north west](lab1){\texttt{\phantom{0}0}};
\node[above = 0cm of mindist-1-4.north east](lab1){\texttt{f\phantom{0}}};

\node[left = 0.10cm of dist-1-1.west](lab1){$D^4$};
\node[left = 0.10cm of dist-4-1.west](lab1){$D^7$};

\normalsize

\path (dist)--(mindist) node[midway] {$\Longrightarrow$};

\end{tikzpicture}
\end{document}


==> fastpq/fig/quantization.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}

\begin{document}

% Horizontal distances
\def\qminDist{0.7cm}
\def\qmaxDist{3.5cm}
\def\totMaxDist{5cm}
  
\def\binWidth{0.72cm}

% Vertical distances
\def\boundSize{0.6cm}
\def\labelSep{0.4cm}
\def\axesSep{\boundSize*0.5-0.1cm}
  
% Styles
\tikzstyle{bound} = [
  densely dotted
]

\tikzstyle{bin} = [
  draw, minimum width=\binWidth, minimum height=0.5cm
]

\begin{tikzpicture}
% Increase bounding box
%\path (-1,1) -- +(1,0);
%\path (0,-1) -- +(1,0);

%%% Distance Axis
%% Beginning to qmin
\draw [|-, color=black!40] (0,0) -- +(\qminDist, 0)
  coordinate (qminPos);
% Labels
\node[above=\labelSep of qminPos, anchor=base] {$\mathit{qmin}$};
\path (0,0) -- +(0, \labelSep) node[anchor=base] {$0$};
% Bound
\draw[bound] ($(qminPos) - (0,\boundSize*0.5)$) -- +(0,\boundSize);

%\draw (0,-\boundSize*0.5) -- +(0, \boundSize)

%% Qmin to qmax
\draw [-] (qminPos) -- +(\qmaxDist, 0)
  coordinate (qmaxPos);
% Label
\node[above=\labelSep of qmaxPos, anchor=base] {$\mathit{qmax}$};
% Bound
\draw[bound] ($(qminPos) - (0,\boundSize*0.5)$) -- +(0,\boundSize);

%% Qmax to end
\draw[color=black!40, ->|] (\qminDist+\qmaxDist,0) -- +(\totMaxDist, 0) 
  coordinate (endPos);
\node[above=\labelSep of endPos, anchor=base] {$\sum_j \max D^j$};
\draw[bound] ($(qmaxPos) - (0,\boundSize*0.5)$) -- +(0,\boundSize);

%%% Quantized distances axis
\coordinate (binStart) at ($(qminPos) - (0,\axesSep)$);
% Bins
\node[bin, right=-\pgflinewidth*0.5 of binStart, anchor=north west] (bin0) {$0$};
\node[bin, right=-\pgflinewidth of bin0, anchor=west] (bin1) {$1$};
\node[bin, right=-\pgflinewidth of bin1, anchor=west,
  minimum width=\qmaxDist-3*\binWidth-3*\pgflinewidth,
  align=center] (bindots) {$\dots$};
\node[bin, right=-\pgflinewidth of bindots, anchor=west] (bin126) {$126$};
\node[bin, right=-\pgflinewidth of bin126, anchor=west, 
  minimum width=\totMaxDist-\pgflinewidth*0.5] {$127$};
\end{tikzpicture}
\end{document}



==> fastpq/fig/simd_shuffle.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes)
{%
  \nodepart[elt]{one}$a[0]$
  \nodepart[elt]{two}$b[0]$
  \nodepart[elt]{three}$c[0]$
  \nodepart[elt]{four}$d[0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p[0]$%
};

\node[register, below=\vertSep of indexes.south, anchor=north] (table)
{%
  \nodepart[elt]{one}$S^0[0]$
  \nodepart[elt]{two}$S^0[1]$
  \nodepart[elt]{three}$S^0[2]$
  \nodepart[elt]{four}$S^0[3]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$S^0[15]$
};

\node[operator, below=\vertSep of table.south, anchor=north] (shuffle)
{\texttt{simd\_shuffle}};

\node[register, below=\vertSep of shuffle.south, anchor=north] (result)
{%
  \nodepart[elt]{one}$S^0[a[0]]$
  \nodepart[elt]{two}$S^0[b[0]]$
  \nodepart[elt]{three}$S^0[c[0]]$
  \nodepart[elt]{four}$S^0[d[0]]$
  \nodepart[elt]{five}$\dots$
  \nodepart[elt]{six}$S^0[p[0]]$
};

\draw[->] (table.west) -- ++(-\horSep,0) |- (shuffle.west);
\draw[->] (indexes.east) -- ++(\horSep, 0) |- (shuffle.east);
\draw[->] (shuffle.south) -- (result.north);
%\draw[->] (table.east) -- ++(\horSep, 0) -- ($(shuffle.east)$);
\node[label, left=\labelSep of indexes.west, anchor=east] {$\mathit{indexes}$};
\node[label, left=\labelSep of table.west, anchor=east] {$\mathit{table}$};
\end{tikzpicture}
\end{document}

==> fastpq/fig/small_tables.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}

\def\sep{0.65cm}
\def\vertsep{0.8cm}

% First 4
\node[
  align=center,
] (dj1) {$D^j$\\$\mathbf{0} \leq j < \mathbf{4}$};

\node[
  draw,
  minimum height=0.7cm,
  align=center,
  right=\sep of dj1
](vecgroup) {Vector grouping};

\node[
  draw,
  minimum height=0.7cm,
  align=center,
  right=\sep of vecgroup
](quant1) {Quantization};

\node[
  align=center,
 right=\sep of quant1
] (sj1) {$S^j$\\$0 \leq j < 4$};

\draw[->] (dj1.east) -- (vecgroup.west) node[above=10pt, midway] {\small 256$\times$32 bits};
\draw[->] (vecgroup.east) -- (quant1.west) node[above=10pt, midway] {\small 16$\times$32 bits};
\draw[->] (quant1.east) -- (sj1.west) node[above=10pt, midway] {\small 16$\times$8 bits};

% Last 4
\node[
  align=center,
  below=\vertsep of dj1,
] (dj2) {$D^j$\\$\mathbf{4} \leq j < \mathbf{8}$};

\node[
  draw,
  minimum height=0.7cm,
  align=center,
  right=\sep of dj2
](mintbl) {Minimum tables};

\node[
  draw,
  minimum height=0.7cm,
  align=center,
  right=\sep of mintbl
](quant2) {Quantization};

\node[
  align=center,
  right=\sep of quant2
] (sj2) {$S^j$\\$4 \leq j < 8$};

\draw[->] (dj2.east) -- (mintbl.west) node[above=10pt, midway] {\small 256$\times$32 bits};
\draw[->] (mintbl.east) -- (quant2.west) node[above=10pt, midway] {\small 16$\times$32 bits};
\draw[->] (quant2.east) -- (sj2.west) node[above=10pt, midway] {\small 16$\times$8 bits};

%\node [right=-1em of register.west, anchor=east] (label) {\texttt{ymm0}};
\end{tikzpicture}
\end{document}


==> fastpq/fig/small_tables_lookup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}
\usepackage{pqxx}

\begin{document}
\begin{tikzpicture}[x=20pt, y=20pt, node distance=1pt,outer sep = 0pt]
\def\pqshadecolor{gray!80}

\begin{scope}[xshift=0.5cm]
\node(memtitle) {Database};
\node[draw=none,fill=none,below=0.1cm of memtitle](n){};
\pqhead{z1}{n}(3)(1)(2)(0);
\pqvector{a1}{z1}(3,f  1,1  2,1  0,0  0,1  f,2  1,2  1,1);
\pqvector{b1}{a1}(3,4  1,6  2,5  0,6  2,3  9,2  b,c  d,1);
\pqvector{c1}{b1}(3,7  1,a  2,1  0,0  3,2  8,b  e,9  0,3);
\dotsbox{d1}{c1};
%\pqvector{e1}{d1}(3,8  1,f  2,b  0,1  d,3  8,f  9,a  1,2)
\end{scope}

\def\z#1{\textcolor{black}{#1}}%
\def\longdots{\phantom{0} \dots \dots \dots \phantom{0}}%
\def\phantomcell{\phantom{3\; 1} \dots \phantom{8}}%
\begin{scope}[xshift=-7cm]%
\node(title){$S_0 \dots S_3$ (Vector Grouping)};%
\matrix[below = 0.4cm of title](dist) [%
  matrix of math nodes,%
    column sep=-\pgflinewidth,%
    row sep=1mm,%
  nodes={draw}]{%
	9 \; 0 \dots 5 &  6\;7 \dots 4 &  7\;4 \dots 7 &  6\;4 \dots \z{6} & \longdots \\%
	6 \; 7 \dots 0 &  8\;\z{8} \dots 1 &  8\;5 \dots 8 &  1\;6 \dots 6 & \longdots \\%
	3 \; 6 \dots 4 &  4\;4 \dots 5 &  4\;\z{1} \dots 5 &  1\;7 \dots 5 & \longdots \\%
	\z{4} \; 7 \dots 1 &  4\;5 \dots 7 &  1\;6 \dots 5 &  2\;5 \dots 4 & \longdots \\%
	};% 
\end{scope}% 

\def\phdots{\dots}
\begin{scope}[xshift=5.5cm]
\node(title){$S_4 \dots S_7$ (Minimum Tables)};
\matrix[below = 0.4cm of title](mindist) [
  matrix of math nodes,
  row sep=1 mm]{
	%0 & 4 & 4 &   \phdots & 3 \\
	%0 & 1 & 5 &   \phdots & 5 \\
	%3 & 4 & 1 &   \phdots & 2 \\
	%1 & 4 & 1 &   \phdots & 1 \\
	\z{1} & 4 & 2 &   \phdots & 0 \\
	3 & 3 & 1 &   \phdots & \z{5} \\
	1 & \z{1} & 7 &   \phdots & 3 \\
	2 & \z{2} & 1 &   \phdots & 2 \\};
\end{scope}

% Black border for distance tables
%\node[noselect_dist,fit=(mindist-1-1.north west) (mindist-1-5.south east)](z1) {};
%\node[noselect_dist,fit=(mindist-2-1.north west) (mindist-2-5.south east)](z1) {};
%\node[noselect_dist,fit=(mindist-3-1.north west) (mindist-3-5.south east)](z1) {};
%\node[noselect_dist,fit=(mindist-4-1.north west) (mindist-4-5.south east)](z1) {};

\footnotesize
\node[above = 0cm of dist-1-1.north west](lab1){\texttt{\phantom{00}00}};
\node[above = 0cm of dist-1-2.north west](lab1){\texttt{\phantom{00}10}};
\node[above = 0cm of dist-1-3.north west](lab1){\texttt{\phantom{00}20}};
\node[above = 0cm of dist-1-4.north west](lab1){\texttt{\phantom{00}30}};
\node[above = 0cm of dist-1-5.north west](lab1){\texttt{\phantom{00}40}};
\node[above = 0cm of dist-1-5.north east](lab1){\texttt{ff\phantom{00}}};

\node[above = 0cm of mindist-1-1.north west](lab1){\texttt{\phantom{0}0}};
\node[above = 0cm of mindist-1-5.north east](lab1){\texttt{f\phantom{0}}};

\node[left = 0.10cm of dist-1-1.west](lab1){$D_0$};
\node[left = 0.10cm of dist-4-1.west](lab1){$D_3$};

\node[left = 0.10cm of mindist-1-1.west](lab1){$S_4$};
\node[left = 0.10cm of mindist-4-1.west](lab1){$S_7$};

%\node[above = 0.10cm of z1-1-1.north west](lab1){j=0\phantom{0}};
%\node[above = 0.10cm of z1-1-16.north east](lab1){7\phantom{0}};
\normalsize



% Selected subpart of tables
\begin{scope}[on layer=back]

\node[select_dist,fit=(dist-1-4)](min1) {};
\node[select_dist,fit=(dist-2-2)](min2) {};
\node[select_dist,fit=(dist-3-3)](min3) {};
\node[select_dist,fit=(dist-4-1)](min4) {};

\path (dist-1-4.west)--(dist-1-4.east) node[pos=0.88,select_subdist,inner sep=1.0mm](mmin1) {\phantom{$1$}};
\path (dist-2-2.west)--(dist-2-2.east) node[pos=0.35,select_subdist,inner sep=1.0mm](mmin2) {\phantom{$\!7\!$}};
\path (dist-3-3.west)--(dist-3-3.east) node[pos=0.35,select_subdist,inner sep=1.0mm](mmin3) {\phantom{$\!1\!$}};
\path (dist-4-1.west)--(dist-4-1.east) node[pos=0.12,select_subdist,inner sep=1.0mm](mmin4) {\phantom{$7$}};



%\node[select_dist,fit=(mindist-4-1.north west) (mindist-4-5.south east)](min4) {};
\node[select_dist,fit=(mindist-1-1.north west) (mindist-1-5.south east)](min5) {};
\node[select_dist,fit=(mindist-2-1.north west) (mindist-2-5.south east)](min6) {};
\node[select_dist,fit=(mindist-3-1.north west) (mindist-3-5.south east)](min7) {};
\node[select_dist,fit=(mindist-4-1.north west) (mindist-4-5.south east)](min8) {};

%\node[select_subdist,fit=(mindist-4-1)](mmin4) {};
\node[select_subdist,fit=(mindist-1-1)](mmin5) {};
\node[select_subdist,fit=(mindist-2-5)](mmin6) {};
\node[select_subdist,fit=(mindist-3-2)](mmin7) {};
\node[select_subdist,fit=(mindist-4-2)](mmin8) {};

\end{scope}

% Select subparts of memory
\begin{scope}[on layer=back]
\node[select_mem,fit=(a1-1-2.north west) (a1-1-2.south east)](v1b) {};
\node[select_mem,fit=(a1-1-4.north west) (a1-1-4.south east)](v2b) {};
\node[select_mem,fit=(a1-1-6.north west) (a1-1-6.south east)](v3b) {};
\node[select_mem,fit=(a1-1-8.north west) (a1-1-8.south east)](v4b) {};
\node[select_mem,fit=(a1-1-9.north west) (a1-1-9.south east)](v5b) {};
\node[select_mem,fit=(a1-1-11.north west) (a1-1-11.south east)](v6b) {};
\node[select_mem,fit=(a1-1-13.north west) (a1-1-13.south east)](v7b) {};
\node[select_mem,fit=(a1-1-15.north west) (a1-1-15.south east)](v8b) {};
\end{scope}

% Selected part of headers
\node[select_head,fit=(z1-1-1)](l1) {};
\node[select_head,fit=(z1-1-3)](l2) {};
\node[select_head,fit=(z1-1-5)](l3) {};
\node[select_head,fit=(z1-1-7)](l4) {};

%%
\path[ ->, draw, dotted, thick] (v5b.south) ..controls +(down:15mm) and +(down:10mm).. (mmin5.south);
\path[ ->, draw, dotted, thick] (v6b.south) ..controls +(down:10mm) and +(down:10mm).. (mmin6.south);

\path[->, draw, solid, thick] (l1.west) ..controls +(left:8mm) and +(up:5mm)..(min1.north);
\path[->, draw, solid, thick] (l2.north) ..controls +(up:5mm) and +(up:15mm).. (min2.north);
%
\path[->, draw, dotted, thick] (v1b.south) ..controls +(down:8mm) and +(down:5mm)..(mmin1.south);
\path[->, draw, dotted, thick] (v2b.south) ..controls +(down:10mm) and +(down:10.5mm).. (mmin2.south);


\end{tikzpicture}
\end{document}


==> fastpq/fig/table_portions.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}

\def\z#1{\textcolor{black}{\textbf{#1}}}
\def\longdots{\phantom{0} \dots \dots \dots \phantom{0}}
\def\phantomcell{\phantom{3\; 1} \dots \phantom{8}}

\def\innersepdists{2mm}

\tikzset{
  disttable/.style={
    matrix of math nodes,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    nodes={
      %draw=gray!20,
      text width=width("00"),
      %text centered,
      text height=1.5ex,
      %text depth=.25ex,
      minimum height=4mm,
      inner xsep=0.8mm
    },
    execute at empty cell={\node[draw=none]{};}
  }
}

\tikzstyle{index} = [
  rectangle,
  inner sep=0,
  outer ysep=0.7mm,
  anchor=south west
]

\matrix[disttable] (dist) {
  7 & 2 & \cdots & 1 & 8 & 3 & \cdots & 5 & \phantom{0} & \phantom{0} & \cdots & \phantom{0} & 6 & 9 & \cdots & 5 \\
};

\tikzstyle{portion} = [
  rectangle,
  draw,
  inner sep=-\pgflinewidth,
  outer sep=0
]

% Table label
\node[left = 0.10cm of dist-1-1.west](lab1){$D^0$};

% Draw portions
\node[portion,
  fit=(dist-1-1.north west) (dist-1-4.south east)](v1b) {};
\node[portion,
  fit=(dist-1-5.north west) (dist-1-8.south east)](v1b) {};
\node[portion,
  fit=(dist-1-9.north west) (dist-1-12.south east)](v1b) {};
\node[portion,
  fit=(dist-1-13.north west) (dist-1-16.south east)](v1b) {};

% Indexes
\node[index,
  above = 0cm of dist-1-1.north west,
  anchor=south west](p0s){\footnotesize \texttt{00}};

\node[index,
  above = 0cm of dist-1-4.north west,
  anchor=south west](p0e){\footnotesize \texttt{0f}};

\node[index,
  above = 0cm of dist-1-5.north west,
  anchor=south west](p1s){\footnotesize \texttt{10}};

\node[index,
  above = 0cm of dist-1-8.north west,
  anchor=south west](p1e){\footnotesize \texttt{1f}};

\node[index,
  above = 0cm of dist-1-13.north west,
  anchor=south west](pfs){\footnotesize \texttt{f0}};
  
\node[index,
  above = 0cm of dist-1-16.north west,
  anchor=south west](pfe){\footnotesize \texttt{ff}};
  
% Mark portions
 \draw [decoration={brace, raise=1.5pt}, decorate] 
  (p0s.north west) --  node[above=3pt]{portion 0}(p0e.north east);
 \draw [decoration={brace, raise=1.5pt}, decorate] 
 (p1s.north west) --  node[above=3pt]{portion 1}(p1e.north east);
 \draw [decoration={brace, raise=1.5pt}, decorate] 
 (pfs.north west) --  node[above=3pt]{portion 15}(pfe.north east);

\end{tikzpicture}
\end{document}


==> fastpq/fig/unordered_codes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usepackage{pq}
\begin{document}
\begin{tikzpicture}[x=20pt, y=20pt, node distance=1pt,outer sep = 0pt]
\node[draw=none,fill=none](n){};
\pqvector{a}{n}(0,1  0,3  0,2  0,5  0,6  0,9  0,4  0,8)
\pqvector{b}{a}(3,f  1,1  2,1  0,0  0,1  f,2  1,2  1,1)
%\pqvector{c}{b}(0,4  0,c  0,e  1,a  f,1  0,f  a,9  1,7)
\pqvector{d}{b}(f,6  f,f  f,6  f,0  2,3  0,b  b,6  2,f)
%\pqvector{e}{d}(3,7  1,a  2,1  0,0  3,2  8,b  e,9  0,3)
\pqvector{f}{d}(f,5  f,c  f,f  f,1  4,6  3,3  c,f  2,c)
%\pqvector{g}{f}(f,4  f,f  f,b  f,b  5,2  e,f  4,2  b,d)
\pqvector{h}{f}(0,8  0,a  0,b  0,1  3,d  b,c  8,2  d,6)
\pqvector{i}{h}(0,e  0,6  0,2  1,9  b,0  8,e  c,9  1,3)
\pqvector{j}{i}(0,1  0,2  0,8  0,4  a,1  9,7  6,d  a,f)
\pqvector{k}{j}(3,4  1,6  2,5  0,6  2,3  9,2  b,c  d,1)
%\pqvector{l}{k}(0,d  0,7  0,2  1,7  6,9  5,7  4,5  1,3)
\largedotsbox{m}{k};

\end{tikzpicture}
\end{document}

\end{tikzpicture}
\end{document}

==> intro/fig/cbir.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{matrix}


\begin{document}

\newcommand{\imWidth}{4.5cm}

\tikzset{
  vector array cell/.style = {
    rectangle,
    align=center,
  },
  vector array/.style = {
    matrix of math nodes,
    row sep = -\pgflinewidth,
    column sep = -\pgflinewidth,
    nodes={
      vector array cell
    },
  }
}

\begin{tikzpicture}

\node [
] (db1) {\includegraphics[width=\imWidth]{intro/fig/a380.jpg}};

\draw [decoration={brace,raise=5pt},
  decorate] (db1.north west) --  node (dblbl) [above=10pt, align=center, text depth=0.25ex] {Database of Pictures} (db1.north east);

\coordinate[draw, color=red] (a1) at ($ (db1.west) + (0.3, 0.1 cm) $);
\coordinate (vp1) at ($ (db1.north east) + (0,-1cm) $);

\node [
  below = 0 cm of a1.south,
  anchor = north west,
] (db2) {\includegraphics[width=\imWidth]{intro/fig/triomphe.jpg}};

\coordinate[draw, color=red] (a2) at ($ (db2.west) + (0.3,0.1 cm) $);

\node [
  right = 1 cm of db2.west,
  below = 0 cm of a2.south,
  anchor = north west,
] (db3) {\includegraphics[width=\imWidth]{intro/fig/eiffel.jpg}};

\coordinate (vp3) at ($ (db3.south east) + (0,1cm) $);


\node[vector array,
  right=1 cm of vp3,
  anchor=west,
] (vecs3)
{%
  $(0.568, 0.967, 0.188, \dotsc, 0.988)$\\
  $(0.081, 0.691, 0.695, \dotsc, 0.778)$\\
  $(0.465, 0.381, 0.640, \dotsc, 0.991)$\\
};

\coordinate (v2) at (db2.east -| vecs3.west);

\node[vector array,
  right=0 cm of v2.east,
  anchor=west,
] (vecs2)
{%
  $(0.423, 0.374, 0.431, \dotsc, 0.053)$\\
  $(0.026, 0.845, 0.800, \dotsc, 0.760)$\\
  $(0.868, 0.211, 0.013, \dotsc, 0.475)$\\
};

\coordinate (v1) at (vp1 -| vecs3.west);

\node[vector array,
  right=0 cm of v1.east,
  anchor=west,
] (vecs1)
{%
  $(0.137, 0.576, 0.369, \dotsc, 0.886)$\\
  $(0.489, 0.741, 0.504, \dotsc, 0.599)$\\
  $(0.656, 0.335, 0.512, \dotsc, 0.942)$\\
};

\coordinate (bracew) at (db1.north east -| vecs1.north west);
\coordinate (bracee) at (db1.north east -| vecs1.north east);

\draw [decoration={brace,raise=5pt},
  decorate] (bracew) --  node (dblbl) [above=10pt, align=center, text depth=0.25ex] {Database of Descriptors} (bracee);

\draw[->] (vp1) -- (vecs1.west);
\draw[->] (db2.east) -- (vecs2.west);
\draw[->] (vp3) -- (vecs3.west);

% Query

\node[
  below = 1.8 cm of db3.south,
  anchor=north
] (imq) {\includegraphics[width=\imWidth]{intro/fig/eiffel2.jpg}};

\coordinate (q) at (imq.east -| vecs3.west);

\node[vector array,
  right=0 cm of q.east,
  anchor=west,
] (vecsq)
{%
  $(0.362, 0.259, 0.249, \dotsc, 0.187)$\\
  $(0.223, 0.279, 0.460, \dotsc, 0.324)$\\
  $(0.604, 0.194, 0.548, \dotsc, 0.558)$\\
};

\draw[->] (imq.east) -- (vecsq.west);

\draw[<->, thick] (vecsq.north) -- (vecs3.south) node[pos=0.5, anchor=west, right=0.2cm, align=center] {\emph{Nearest Neighbor}\\\emph{Search}};

\draw [decoration={brace,raise=5pt, mirror},
  decorate] (imq.south west) --  node (piclbl) [below=10pt, align=center, text depth=0.25ex] {Query Picture} (imq.south east);

\coordinate (brace2w) at (imq.south east -| vecsq.south west);
\coordinate (brace2e) at (imq.south east -| vecsq.south east);

\draw [decoration={brace,raise=5pt,mirror},
  decorate] (brace2w) --  node (dblbl) [below=10pt, align=center, text depth=0.25ex] {Query Vector(s)} (brace2e);
  
\node[
  below=9.4cm of db1.south west,
  anchor=north west,
  align=left,
  node font=\scriptsize]{\textbf{Photo Credits:} (Top to bottom)\\[0.3em]
  --\hspace{0.5em}\href{https://www.flickr.com/photos/davidgsteadman/4829995791/}{"Farnborough Air Show - A380"} by \href{https://www.flickr.com/photos/davidgsteadman/}{davidgsteadman}, public domain\\[0.15em]
  --\hspace{0.5em}\href{https://www.flickr.com/photos/mustangjoe/6356230029}{"Arc de Triomphe de l'Étoile"} by \href{https://www.flickr.com/photos/mustangjoe/}{Joe deSousa}, public domain\\[0.15em]
  --\hspace{0.5em}\href{https://www.flickr.com/photos/mustangjoe/9257105067/}{"Eiffel Tower"} by \href{https://www.flickr.com/photos/mustangjoe/}{Joe deSousa}, public domain\\[0.15em]
  --\hspace{0.5em}\href{https://www.flickr.com/photos/mustangjoe/20520637385/}{"The Eiffel Tower, Paris"} by \href{https://www.flickr.com/photos/mustangjoe/}{Joe deSousa}, public domain\\[0.3em]
    Photos downloaded from Flickr};

\end{tikzpicture}
\end{document}


==> perf/fig/simd_add.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pq}
\usepackage{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}
\newlength\tmpl
\setlength{\tmpl}{\widthof{$D^0[c[0]]$}}

% First register
\node[register] (register0)
{%
\nodepart[elt]{one}$D^0[a[0]]$
\nodepart[elt]{two}$D^0[b[0]]$
\nodepart[elt]{three}$D^0[c[0]]$
\nodepart[elt]{four}$D^0[d[0]]$
\nodepart[elt]{five}...%
\nodepart[elt]{six}$D^0[h[0]]$%
};

\node[rectangle split=true,
  rectangle split horizontal=true,
  rectangle split empty part width=\tmpl,
  below = 0.3em of register0.south west,
  anchor=north west,
  rectangle split parts=6,
] (plus)
{%
  \nodepart[elt]{one}$+$
  \nodepart[elt]{two}$+$
  \nodepart[elt]{three}$+$
  \nodepart[elt]{four}$+$
  \nodepart[elt]{five}
  \nodepart[elt]{six}$+$
};

% Labels
\node [above=0.1cm of register0.one north, 
  anchor=south,
  inner xsep=0, 
  outer xsep=0] {\small (way 0)};
  
\node [above=0.1cm of register0.six north, 
  anchor=south,
  inner xsep=0, 
  outer xsep=0] {\small (way 7)};

% Second register
\node[register,
below = 2em of register0.south, anchor=north, 
] (register1)
{%
  \nodepart[elt]{one}$D^1[a[1]]$
  \nodepart[elt]{two}$D^1[b[1]]$
  \nodepart[elt]{three}$D^1[c[1]]$
  \nodepart[elt]{four}$D^1[d[1]]$
  \nodepart[elt]{five}...%
  \nodepart[elt]{six}$D^1[h[1]]$%
};

\node[rectangle split=true,
rectangle split horizontal=true,
rectangle split empty part width=\tmpl,
below = 0.3em of register1.south west,
anchor=north west,
rectangle split parts=6,
] (plus)
{%
  \nodepart[elt]{one}$+$
  \nodepart[elt]{two}$+$
  \nodepart[elt]{three}$+$
  \nodepart[elt]{four}$+$
  \nodepart[elt]{five}
  \nodepart[elt]{six}$+$
};

\node[rectangle split=true,
rectangle split horizontal=true,
rectangle split empty part width=\tmpl,
below = -0.5em of plus.south west,
anchor=north west,
rectangle split parts=6,
] (dots)
{%
  \nodepart[elt]{one}$\vdots$
  \nodepart[elt]{two}$\vdots$
  \nodepart[elt]{three}$\vdots$
  \nodepart[elt]{four}$\vdots$
  \nodepart[elt]{five}
  \nodepart[elt]{six}$\vdots$
};

% Seventh register
\node[register,
below = 4em of register1.south, anchor=north, 
] (register2)
{%
  \nodepart[elt]{one}$D^7[a[7]]$
  \nodepart[elt]{two}$D^7[b[7]]$
  \nodepart[elt]{three}$D^7[c[7]]$
  \nodepart[elt]{four}$D^7[d[7]]$
  \nodepart[elt]{five}...%
  \nodepart[elt]{six}$D^7[h[7]]$%
};

\end{tikzpicture}
\end{document}


==> perf/fig/simd_gather.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}

% Indexes register
\node[register] (indexes)
{%
  \nodepart[elt]{one}$a[0]$
  \nodepart[elt]{two}$b[0]$
  \nodepart[elt]{three}$c[0]$
  \nodepart[elt]{four}$d[0]$
  \nodepart[elt]{five}$\dots$
  \nodepart[elt]{six}$h[0]$
};

% Gather operator
\node[operator, below=\vertSep of indexes.south, anchor=north] (gather)
{\texttt{simd\_gather}};

\node[register, below=\vertSep of gather.south, anchor=north] (result)
{%
  \nodepart[elt]{one}$D^0[a[0]]$
  \nodepart[elt]{two}$D^0[b[0]]$
  \nodepart[elt]{three}$D^0[c[0]]$
  \nodepart[elt]{four}$D^0[d[0]]$
  \nodepart[elt]{five}...%
  \nodepart[elt]{six}$D^0[h[0]]$%
};

\draw[->] (indexes.west) -- ++(-\horSep, 0) |- (gather.west);

% 
\node[
  right = 2em of gather.east,
  anchor = west
] (memory) {$D_0$ table (memory)};

\node[label, left=\labelSep of indexes.west, anchor=east] {$\mathit{indexes}$};

\draw[->] (gather.south) -- (result.north);
\draw[->] (memory.west) -- (gather.east);

%% Arrows + labels
%\draw[<-] (gather.east)  +(\arrowspacing,0) -- +(0.6cm,0) 
%  node [anchor=west] {$D^0$ [memory]};
%\draw[<-] (gather.north) +(0,\arrowspacing) -- +(0,1em);
%\draw[->] (gather.south) +(0,-\arrowspacing) -- +(0,-1em);

\end{tikzpicture}
\end{document}

==> perf/fig/simd_layout_normal.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
\node [memory,
  column 1/.style={text=black!70},
] (layout)
{ a[0] & a[1] & \dots & a[7] \\
  b[0] & b[1] & \dots & b[7] \\
  c[0] & c[1] & \dots & c[7] \\
  \dots & \dots & \dots & \dots \\
  h[0] & h[1] &\dots & h[7] \\
};

  \node[label, left=\horSep of layout-1-1.west, anchor=east] {$a$};
  \node[label, left=\horSep of layout-2-1.west, anchor=east] {$b$};
  \node[label, left=\horSep of layout-3-1.west, anchor=east] {$c$};
  \node[label, left=\horSep of layout-5-1.west, anchor=east] {$h$};
  %\node[label, above=\vertSep of layout-1-1.north, anchor=south] {0-1};
  %\node[label, above=\vertSep of layout-1-3.north, anchor=south] {14-15};

%\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
\end{tikzpicture}
\end{document}

==> perf/fig/simd_layout_tranposed.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
  \begin{tikzpicture}
  \node [memory, row 1/.style={text=black!70}] (layout)
  { a[0] & b[0] & c[0] &\dots & h[0] \\
    a[1] & b[1] & c[1] &\dots & h[1] \\
    \dots & \dots & \dots & \dots & \dots  \\
    a[7] & b[7] & c[7] &\dots & h[7] \\
  };
  
  %\node[label, left=\horSep of layout-1-1.west, anchor=east] {0-1};
  %\node[label, left=\horSep of layout-3-1.west, anchor=east] {14-15};
  \node[label, above=\vertSep of layout-1-1.north, anchor=south] {$a$};
  \node[label, above=\vertSep of layout-1-2.north, anchor=south] {$b$};
  \node[label, above=\vertSep of layout-1-3.north, anchor=south] {$c$};
  \node[label, above=\vertSep of layout-1-5.north, anchor=south] {$h$};
  %\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
  \end{tikzpicture}
\end{document}

==> quickadc/fig/simd_layout_tranposed.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
    % Memory layouts
    \newlength\longMemCellHeight
    \setlength{\longMemCellHeight}{\heightof{\small$p_1\,p_0$}+0.5mm}
    \newlength\longMemCellWidth
    \setlength{\longMemCellWidth}{\widthof{\small$a_{m-1}\,a_{m-2}$}+1ex}

    \tikzset{
      long memory cell/.style={
        rectangle,
        draw,
    %     minimum height=\longMemCellHeight,
    %     minimum width=\longMemCellWidth,
        font=\small,
        text depth=0.25ex,
        text height=\longMemCellHeight,
        text width=\longMemCellWidth,
        align=center,
      },      
      long memory/.style={
        matrix of math nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            long memory cell
        },
        execute at empty cell={\node[draw=none]{};}
      },
      long memory multicell/.style={
        draw,
        inner ysep=\pgflinewidth/2,
        inner xsep=-\pgflinewidth/2,
        font=\small,
        align=center,
        text height=\longMemCellHeight,
        text depth=0.1ex,
      }
    }

    \tikzstyle{memory label} = [
        font=\small
    ]
  \begin{tikzpicture}
  \node [long memory, row 1/.style={text=black!70}] (layout)
  { a_1\,a_0 & b_1\,b_0 & c_1\,c_0 &\dots & p_1\,p_0 \\
    \dots & \dots & \dots & \dots & \dots  \\
    a_{m-1}\,a_{m-2} & b_{m-1}\,b_{m-2} & c_{m-1}\,c_{m-2} & \dots & p_{m-1}\,p_{m-2} \\
  };
  
  %\node[label, left=\horSep of layout-1-1.west, anchor=east] {0-1};
  %\node[label, left=\horSep of layout-3-1.west, anchor=east] {14-15};
  \node[label, above=\vertSep of layout-1-1.north, anchor=south] {$a$};
  \node[label, above=\vertSep of layout-1-2.north, anchor=south] {$b$};
  \node[label, above=\vertSep of layout-1-3.north, anchor=south] {$c$};
  \node[label, above=\vertSep of layout-1-5.north, anchor=south] {$p$};
  %\node[memory multicell,fit=(layout-2-1.south west)(layout-4-4.north east)] {$\dots$};
  \end{tikzpicture}
\end{document}


==> quickadc/fig/simd_lookup_add.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}

%%%% SIMD AND
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$d_1,d_0$%
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (mask0) {\texttt{simd\_and} (\texttt{0x0f})};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (mask0.west);

\node[register, below=\vertSep of mask0.south, anchor=north] (indexes0)
{%
  \nodepart[elt]{one}$a_0$
  \nodepart[elt]{two}$b_0$
  \nodepart[elt]{three}$c_0$
  \nodepart[elt]{four}$d_0$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_0$%
};

\draw[->] (mask0.south) -- (indexes0.north);

\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};
\node[label, left=\labelSep of indexes0.west, anchor=east] {$\mathit{masked}$};
%%%% SIMD SHUFFLE
\node[register, below=\vertSep of indexes0.south, anchor=north] (tables0)
{%
  \nodepart[elt]{one}$D^0[0]$
  \nodepart[elt]{two}$D^0[1]$
  \nodepart[elt]{three}$D^0[2]$
  \nodepart[elt]{four}$D^0[3]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^0[15]$%
};


\node[operator, below=\vertSep of tables0.south, anchor=north] (shuffle0) {\texttt{simd\_shuffle}};

\draw[->] (indexes0.west) -- ++(-\horSep,0) |- (shuffle0.west);
\draw[->] (tables0.east) -- ++(\horSep,0) |- (shuffle0.east);

\node[register, below=\vertSep of shuffle0.south, anchor=north] (look0)
{%
  \nodepart[elt]{one}$D^0[a_0]$
  \nodepart[elt]{two}$D^0[b_0]$
  \nodepart[elt]{three}$D^0[c_0]$
  \nodepart[elt]{four}$D^0[d_0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^0[p_0]$%
};

\draw[->] (shuffle0.south) -- (look0.north);
\node[label, left=\labelSep of look0.west, anchor=east] {$\mathit{partial}$};

%%%% SIMD ADD
\node[operator, below=\vertSep of look0.south, anchor=north] (add0) {
  \texttt{simd\_add\_saturated}};

\draw[->] (look0.west) -- ++(-\horSep,0) |- (add0.west);

\node[register, below=\vertSep of add0.south, anchor=north] (res0)
{%
  \nodepart[elt]{one}$\mathit{acc[0]} + D^0[a_0]$
  \nodepart[elt]{two}$\mathit{acc[1]} + D^0[b_0]$
  \nodepart[elt]{three}$\mathit{acc[2]} + D^0[c_0]$
  \nodepart[elt]{four}$\mathit{acc[3]} + D^0[d_0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$\mathit{acc[15]} + D^0[p_0]$%
};

\node[label, left=\labelSep of res0.west, anchor=east] {$\mathit{acc}$};

\draw[->] (add0.south) -- (res0.north);
%\coordinate (inter) at (look0.east|-add0.east);
\node[label, anchor=west, right=1cm of add0.east] (prev) {$\mathit{acc}$};
\draw [->] (prev.west) -- (add0.east);

\end{tikzpicture}
\end{document}


==> quickadc/fig/simd_shift.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$d_1,d_0$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (shift) {\texttt{simd\_right\_shift} (4 bits)};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (shift.west);

\node[register, below=\vertSep of shift.south] (shiftindexes01)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$a_0\,b_1$
  \nodepart[elt]{three}$b_0\,c_1$
  \nodepart[elt]{four}$c_0,d_1$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$o_0\,p_1$%
};

\draw[->] (shift.south) -- (shiftindexes01.north);

\node[label, left=\labelSep of shiftindexes01.west, anchor=east] {$\mathit{comps}$};
\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};

%%% ALIGNEMENT HACKS
% It's bad but I have seen my PhD advisor do the same
\node[label, anchor=west, right=1cm of shift.east] (prev) {\phantom{$\mathit{acc}$}};
\node[label, left=\labelSep of indexes01.west, anchor=east] {\phantom{$\mathit{masked}$}};

\end{tikzpicture}
\end{document}


==> sota/fig/adc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}
\usepackage{pq}
\pagestyle{empty}

\begin{document}
\begin{tikzpicture}[x=20pt, y=20pt, node distance=1pt,outer sep = 0pt]


\begin{scope}[xshift=-1cm]
\node(memtitle) {Database};
\node[draw=none,fill=none,below=0.2cm of memtitle](n){};
\pqvector{a}{n}(0,2  0,4  0,0  f,f  0,0  0,2  0,4  0,3)
\pqvector{b}{a}(3,f  1,1  2,1  0,0  0,1  f,2  1,2  1,1)
\pqvector{c}{b}(0,4  0,c  0,e  1,a  f,1  0,f  a,9  1,7)
\pqvector{d}{c}(f,6  f,f  f,6  f,0  2,3  0,b  b,6  2,f)
\pqvector{e}{d}(3,7  1,a  2,1  0,0  3,2  8,b  e,9  0,3)
\pqvector{f}{e}(f,5  f,c  f,f  f,1  4,6  3,3  c,f  2,c)
\pqvector{g}{f}(f,4  f,f  f,b  f,b  5,2  e,f  4,2  b,d)
\dotsbox{m}{g};
\end{scope}

\def\phantomcell{\phantom{0}\cdots\phantom{0}}

\begin{scope}[xshift=-6.5cm]
\node(title){Lookup Tables};
\node[draw=none,fill=none,below=0.2cm of title](nb){};
\matrix[below = 0cm of nb](dist) [matrix of math nodes, nodes={draw,dotted, color=gray, text=black}]{
0 & 9 & 5 & 2 & 1 & \phantomcell & 5 \\
1 & 7 & 4 & 8 & 1 & \phantomcell & 4 \\
5 & 8 & 5 & 2 & 3 & \phantomcell & 3 \\
2 & 3 & 9 & 1 & 7 & \phantomcell & 2 \\
3 & 1 & 4 & 2 & 1 & \phantomcell & 9 \\
2 & 7 & 6 & 3 & 1 & \phantomcell & 6 \\
4 & 8 & 5 & 2 & 3 & \phantomcell & 2 \\
1 & 3 & 9 & 1 & 7 & \phantomcell & 1 \\};
\end{scope}

\footnotesize
\node[above = 0cm of dist-1-1.north west](lab1){\texttt{\phantom{00}00}};
\node[above = 0cm of dist-1-5.north west](lab1){\texttt{\phantom{00}04}};
%\node[above = 0cm of dist-1-9.north west](lab1){\phantom{00}08};
%\node[above = 0cm of dist-1-10.north west](lab1){0f 10};
\node[above = 0cm of dist-1-7.north east](lab1){\texttt{ff\phantom{00}}};

\node[left = 0.10cm of dist-1-1.west](lab1){$D_0$};
%\node[left = 0.10cm of dist-1-1.west](lab1){$D_1$};
\node[left = 0.10cm of dist-8-1.west](lab1){$D_7$};


\node[above = 0.10cm of a-1-1.north west](lab1){0\phantom{0}};
\node[above = 0.10cm of a-1-16.north east](lab1){7\phantom{0}};

%\node[left = 0.10cm of a-1-1.north west](lab1){$i=0$};
%\node[left = 0.10cm of m.north west](lab1){$\vbox{\phantom{0}\hbox{$i=7$}}$};
\normalsize


% Selected subpart of tables
\begin{scope}[on layer=back]
\node[select_dist,fit=(dist-1-3)](d1) {};
\node[select_dist,fit=(dist-2-5)](d2) {};
\node[select_dist,fit=(dist-3-1)](d3) {};
\node[select_dist,fit=(dist-4-7)](d4) {};
\node[select_dist,fit=(dist-5-1)](d5) {};
\node[select_dist,fit=(dist-6-3)](d6) {};
\node[select_dist,fit=(dist-7-5)](d7) {};
\node[select_dist,fit=(dist-8-4)](d8) {};

% Select subparts of memory
\node[select_mem,fit=(a-1-1.north west) (a-1-2.south east)](v1b) {};
\node[select_mem,fit=(a-1-3.north west) (a-1-4.south east)](v2b) {};
\node[select_mem,fit=(a-1-5.north west) (a-1-6.south east)](v3b) {};
\node[select_mem,fit=(a-1-7.north west) (a-1-8.south east)](v4b) {};
\node[select_mem,fit=(a-1-9.north west) (a-1-10.south east)](v5b) {};
\node[select_mem,fit=(a-1-11.north west) (a-1-12.south east)](v6b) {};
\node[select_mem,fit=(a-1-13.north west) (a-1-14.south east)](v7b) {};
\node[select_mem,fit=(a-1-15.north west) (a-1-16.south east)](v8b) {};
\end{scope}


%% Result (bottom part)
%\node[draw, dashed, red, thick, text=black](v1) at (-7.5cm, -7.cm) {1};
%\node[draw, dashed, red, thick, text=black](v2) at (-5.75cm, -7.cm) {5};
%\node[draw, dashed, red, thick, text=black](v3) at (-4.0cm, -7.cm) {3};
%\node[dashed, red, thick, text=black](v4) at (-0.5cm, -7.cm) {$\cdots$};
%\node[draw, dashed, red, thick, text=black](v4) at (-5.25cm, -7.cm) {3};
%\node[draw, dashed, red, thick, text=black](v5) at (-3.5cm, -7.cm) {5};
%\node[draw, dashed, red, thick, text=black](v6) at (-1.75cm, -7.cm) {2};
%\node[draw, dashed, red, thick, text=black](v7) at (0cm, -7.cm) {1};
%\node[draw, dashed, red, thick, text=black](v8) at (1.75cm, -7.cm) {8};




%% All arrows
%\path (v1)--(v2) node[midway](ops1){$+$};
%\path (v2)--(v3) node[midway](ops2){$+$};
%\path (v3)--(v4) node[midway](ops3){$+$};
%\path (v4)--(v5) node[midway](ops4){$+$};
%\path (v5)--(v6) node[midway](ops5){$+$};
%\path (v6)--(v7) node[midway](ops6){$+$};
%\path (v7)--(v8) node[midway](ops7){$+$};

%\path[ ->, draw, thick,dotted] (d1.south) ..controls +(down:65mm) and +(up:15mm).. (v1.north);
%\path[ ->, draw, thick,dotted] (d3.south) ..controls +(down:55mm) and +(up:10mm).. (v2.north);
%\path[ ->, draw, thick,dotted] (d2.south) ..controls +(down:60mm) and +(up:10mm).. (v3.north);
%\path[ ->, draw, thick,dotted] (d7.south) ..controls +(down:15mm) and +(up:5mm).. (v4.north);
%\path[ ->, draw, thick,dotted] (d4.south) ..controls +(down:40mm) and +(up:5mm).. (v5.north);
%\path[ ->, draw, thick,dotted] (d5.south) ..controls +(down:35mm) and +(up:10mm).. (v6.north);
%\path[ ->, draw, thick,dotted] (d8.south) ..controls +(down:15mm) and +(up:15mm).. (v7.north);
%\path[ ->, draw, thick,dotted] (d6.south) ..controls +(down:25mm) and +(up:20mm).. (v8.north);

\path[->, draw, solid] (v1b.west) ..controls (-5,-3) and +(up:8mm)..(d1.north);
\path[->, draw, solid] (v2b.south) ..controls +(down:16mm) and +(up:5mm)..(d2.north);
%\path[->, draw, solid] (v3b.south) ..controls +(down:22mm) and +(up:11mm)..(d3.north);
%\path[->, draw, solid] (v4b.south) ..controls +(down:15mm) and +(up:9mm)..(d4.north);
%\path[->, draw, solid] (v5b.south) ..controls +(down:19mm) and +(up:11mm)..(d5.north);
%\path[->, draw, solid] (v6b.south) ..controls +(down:23mm) and +(up:9mm)..(d6.north);
%\path[->, draw, solid] (v7b.south) ..controls +(down:27mm) and +(up:6mm)..(d7.north);
%\path[->, draw, solid] (v8b.south) ..controls +(down:31mm) and +(up:9mm)..(d8.north);

\end{tikzpicture}
\end{document}


==> sota/fig/invertedindex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}
\usepackage{calc}

\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fit}
\usetikzlibrary{calc}

\pgfplotsset{compat=newest}

\begin{document}

\newlength\idxCellWidth
\setlength{\idxCellWidth}{\widthof{7}}

\tikzset{
  inverted index cell/.style = {
    rectangle,
    draw,
    text width=\idxCellWidth,
    minimum height=3.7ex,
    align=center,
  },
  inverted index/.style = {
    matrix of math nodes,
    row sep = -\pgflinewidth,
    column sep = -\pgflinewidth,
    nodes={
      inverted index cell
    },
  }
}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\tikzstyle{list} = [
  rectangle split,
  rectangle split horizontal,
  draw
]

\tikzstyle{slot} = [
  align=center,
  text width=3em
]

\newcommand{\bucketSep}{2.5em}

\begin{tikzpicture}

\node [inverted index] (index)
{%
  0\\
  1\\
  2\\
  3\\
  \rvdots\\
  7\\
};

\node[list,
  rectangle split parts=3,
  right=\bucketSep of index-1-1.east,
  anchor=west] (list0) {
  \nodepart[slot]{one}$v_{5}$
  \nodepart[slot]{two}$v_{9}$
  \nodepart[slot]{three}$v_{13}$
};
\draw[->] (index-1-1.east) -- (list0.west);

\node[list,
  rectangle split parts=2,
  right=\bucketSep of index-2-1.east,
  anchor=west] (list1) {
  \nodepart[slot]{one}$v_{4}$
  \nodepart[slot]{two}$v_{7}$
};
\draw[->] (index-2-1.east) -- (list1.west);

\node[list,
  rectangle split parts=4,
  right=\bucketSep of index-3-1.east,
  anchor=west] (list2) {
  \nodepart[slot]{one}$v_{0}$
  \nodepart[slot]{two}$v_{3}$
  \nodepart[slot]{three}$v_{12}$
  \nodepart[slot]{four}\color{blue}$v_{14}$
};
\draw[->] (index-3-1.east) -- (list2.west);

\node[list,
  rectangle split parts=1,
  right=\bucketSep of index-4-1.east,
  anchor=west] (list3) {
  \nodepart[slot]{one}$v_{1}$
};
\draw[->] (index-4-1.east) -- (list3.west);

%\node[list,
%  rectangle split parts=3,
%  right=\bucketSep of index-4-1.east,
%  anchor=west] (list4) {
%  \nodepart[slot]{one}$v_{2}$
%  \nodepart[slot]{two}$v_{6}$
%  \nodepart[slot]{three}$v_{10}$
%};
%\draw[->] (index-5-1.east) -- (list4.west);

\node[list,
  rectangle split parts=2,
  right=\bucketSep of index-6-1.east,
  anchor=west] (list7) {
  \nodepart[slot]{one}$v_{8}$
  \nodepart[slot]{two}$v_{11}$
};
\draw[->] (index-6-1.east) -- (list7.west);

% Labels
\draw [decoration={brace,raise=5pt},
  decorate] (index-1-1.north west) --  node (indexlbl) [ above=10pt,align=center, text depth=0.25ex] {\emph{Inverted index}\\(partition IDs)} (index-1-1.north east);

\draw [decoration={brace,raise=5pt},
  decorate] (list0.north west) --  node (listlbl) [above=10pt, align=center, text depth=0.25ex] {\emph{Inverted lists} (vector IDs)} (list2.north east |- list0.north east);

% Fit
\node (boundbox) [
  fit=(indexlbl) (listlbl) (list2) (index)] {};

\begin{axis} [
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  axis equal image,
  hide axis,
  width=7 cm,
  name=voronoi,
  at={($(boundbox.west)-(0.2cm,0cm)$)},
  anchor=east,
]

\addplot [
  only marks,
  mark=x,
  visualization depends on={\thisrow{label} \as \pointLabel},
  nodes near coords={\pgfmathprintnumber[int trunc]{\pointLabel}},
] table {sota/fig/quantizer_centroids.dat};

\addplot [
  no markers,
  update limits=false,
] table {sota/fig/quantizer_voronoi.dat};

\addplot [
  only marks,
  mark=x,
  color=blue,
  point meta=explicit symbolic,
  nodes near coords
] coordinates {
  (0.42,0.68) [$v_{14}$]
};

\end{axis}

\end{tikzpicture}
\caption{ANN search system based on an inverted index\label{fig:invindex}}

\end{document}


==> sota/fig/kdtree.tex <==
\documentclass{standalone}

\begin{document}
\begin{tikzpicture}
\begin{axis} [
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  width=7 cm,
  axis equal image,
  hide axis
]

\addplot [no markers] coordinates {
  (0.56, 0)
  (0.56, 1)
};

\addplot [no markers, dashed] coordinates {
  (0.56, 0.73)
  (1, 0.73)

  (0, 0.48)
  (0.56, 0.48)
};

\addplot [no markers, dotted] coordinates {
  (0.19, 0)
  (0.19, 0.48)

  (0.35, 0.48)
  (0.35, 1)

  (0.80, 0)
  (0.80, 0.73)

  (0.77, 0.73)
  (0.77, 1)
};

\addplot [
  only marks,
  mark=x,
  point meta=explicit symbolic,
  nodes near coords
] coordinates {
  (0.4,0.85) [$v_1$]
  (0.62,0.76) [$v_2$]
};

\addplot [
  only marks,
  mark=x,
  point meta=explicit symbolic,
  nodes near coords,
  color=black!60
] coordinates {
  (0.53,0.60) [$q$]
};

\draw[black!50] (axis cs:0.53,0.60) circle [radius=0.282];

\end{axis}
\end{tikzpicture}

\end{document}


==> sota/fig/lsh.tex <==
\documentclass{standalone}

\usetikzlibrary{shapes}
\usetikzlibrary{positionning}
\usetikzlibrary{shapes.misc}

\begin{document}
\tikzset{cross/.style={cross out, draw=black, minimum   size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{tikzpicture}

\draw[->] (0,0) -- (0,4cm);
\draw[->] (0,0) -- (4cm,0);

\draw (0,0) -- (2.7cm,3 cm) coordinate (endpoint) 
  coordinate [pos=0.3] (bin1)
  coordinate [pos=0.6] (bin2)
  coordinate [pos=0.69] (shifted)
  coordinate [pos=0.9] (bin3)
  coordinate [pos=0.15] (label1)
  coordinate [pos=0.25] (veca)
  coordinate [pos=0.45] (label2)
  coordinate [pos=0.75] (label3);

% Point to be projected
\draw (0.6cm,2.35cm) node (point) [cross=2pt] {};

\coordinate (projection) at ($(0,0)!(point)!(endpoint)$);
\draw[dotted] (point) -- (projection);
\node [below=0cm of point.center, anchor=south east] {$v$};

\draw (bin1) circle[radius=1pt];
\draw (bin2) circle[radius=1pt];
\draw (bin3) circle[radius=1pt];

\draw [->, thick] (0,0) -- (veca) node [above left=0.4pt, midway, inner sep=0] {$a$};

%\node[right=0cm of label1, anchor=north west] {0};
%\node[right=0cm of label2, anchor=north west] {1};
%\node[right=0cm of label3, anchor=north west] {2};

\draw (shifted) node [cross=2pt] {};

\draw [decoration={brace,raise=5pt,mirror},
  decorate] (bin1) --  node [below right=5pt] {$w$} (bin2);

\draw [decoration={brace,raise=5pt,},
  decorate] (projection) --  node [above left=5pt] {$bw$} (shifted);


\end{tikzpicture}

\end{document}

==> sota/fig/voctree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{sansmath}
\usepackage{calc}

\begin{document}

\begin{tikzpicture}
\begin{axis} [
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  axis equal image,
  width=7 cm,
  hide axis
]

%\addplot [
%  only marks,
%  mark=x,
%] table {sota/fig/root_centroids.dat};

\addplot [
  no markers,
  update limits=false,
] table {sota/fig/root_voronoi.dat};

\addplot [
  no markers,
  update limits=false,
  dotted
] table {sota/fig/child0_voronoi.dat};

\addplot [
  no markers,
  update limits=false,
  dotted
] table {sota/fig/child1_voronoi.dat};

\addplot [
  no markers,
  update limits=false,
  dotted
] table {sota/fig/child2_voronoi.dat};

\addplot [
  no markers,
  update limits=false,
  dotted
] table {sota/fig/child3_voronoi.dat};

\addplot [
  only marks,
  mark=x,
  point meta=explicit symbolic,
  nodes near coords
] coordinates {
  (0.50,0.65) [$v_1$]
  (0.82,0.70) [$v_2$]
};

\addplot [
  only marks,
  mark=x,
  point meta=explicit symbolic,
  nodes near coords,
  color=black!60
] coordinates {
  (0.73,0.62) [$q$]
};

\draw[black!50] (axis cs:0.73,0.62) circle [radius=0.231];

%\addplot [
%  no markers,
%  update limits=false,
%  color=cyan,
%] table {sota/fig/child4_voronoi.dat};
%
%\addplot [
%  no markers,
%  update limits=false,
%  color=magenta,
%] table {sota/fig/child5_voronoi.dat};
\end{axis}

\end{tikzpicture}

\end{document}
